Recycle only when you have to!

AlphaFold 3-like models (e.g., Boltz, Protenix, etc.) have pushed the frontier of protein binder design. This architecture is used both for the generation of binder candidates (e.g., by hallucination or converting these models into backbone or full atom generative models) as well as for the screening of these candidates for valid binders. In this paper, we start from the observation that AlphaFold 3's confidence metrics (ipSAE, ipTM) as well as structural consistency metrics can be predicted directly from the trunk even at early recycling. Because our proposed predictor is cheap, differentiable, and available at every cycle, it can be used in two distinct ways: as a decision signal to wisely spend the recycling budget for screening and as an objective for hallucination-based design. We show that both applications lead to increased performance at significantly reduced computational cost.

==> poppy-CC-scheme.tex <==
\definecolor{arrowcolor}{RGB}{0,0,0}
\definecolor{embedfill}{RGB}{238,242,255}
\definecolor{embedstroke}{RGB}{79,70,229}
\definecolor{cardborder}{RGB}{90,105,130}
\definecolor{pairstroke}{RGB}{13,148,136}
\definecolor{singlestroke}{RGB}{234,88,12}

\colorlet{trunkfill}{embedfill}
\colorlet{trunkstroke}{embedstroke}

\definecolor{criticfill}{RGB}{255,241,242}
\definecolor{criticstroke}{RGB}{225,29,72}

\colorlet{structfill}{embedfill}
\colorlet{structstroke}{embedstroke}
\colorlet{conffill}{embedfill}
\colorlet{confstroke}{embedstroke}

\definecolor{containerbg}{RGB}{248,250,252}
\definecolor{containerstroke}{RGB}{148,163,184}
\definecolor{checkgreen}{RGB}{22,163,74}
\definecolor{crossred}{RGB}{220,38,38}

\tikzset{
    softshadow/.style={
        drop shadow={
            shadow xshift=1.5pt,
            shadow yshift=-2pt,
            opacity=0.12
        }
    },
    rblock/.style={
        thick,
        align=center,
        font=\sffamily\bfseries\scriptsize,
        softshadow,
        draw=#1stroke,
        fill=#1fill,
        text=#1stroke!90!black,
        rounded corners=6pt,
        minimum width=1.8cm,
        minimum height=1.1cm
    },
    card/.style={
        very thick,
        draw=cardborder,
        fill=white,
        rounded corners=9pt,
        softshadow
    },
    decision/.style={
        draw=containerstroke,
        fill=white,
        thick,
        rounded corners=8pt,
        font=\sffamily\bfseries\tiny,
        inner xsep=6pt,
        inner ysep=3.5pt
    },
    gate/.style={
        diamond,
        draw=containerstroke,
        fill=white,
        thick,
        aspect=1.5,
        inner sep=2pt,
        font=\sffamily\bfseries\tiny
    },
    add/.style={
        draw=trunkstroke,
        fill=white,
        circle,
        thick,
        inner sep=2.5pt,
        font=\sffamily\bfseries\tiny,
        text=trunkstroke
    },
    rep/.style={
        minimum width=1.3cm,
        minimum height=2cm,
        inner sep=0pt
    },
    flow/.style={
        -{Stealth[length=5pt,width=4pt]},
        thick,
        draw=arrowcolor
    }
}

\newcommand{\repcard}[3]{%
    \pgfmathsetseed{#1}%

    \draw[card] (-0.65,-1) rectangle (0.65,1);

    \begin{scope}[shift={(-0.45,-0.07)}]
        \foreach \col in {0,...,4} {
            \foreach \row in {0,...,4} {
                \pgfmathsetmacro{\val}{int(random(#2,#3))}
                \fill[pairstroke!\val!white]
                    ({\col*0.18},{\row*0.18})
                    rectangle ++(0.18,0.18);
            }
        }

        \foreach \divider in {1,...,4} {
            \draw[white,line width=0.25pt]
                ({\divider*0.18},0) -- ++(0,0.9);
            \draw[white,line width=0.25pt]
                (0,{\divider*0.18}) -- ++(0.9,0);
        }

        \draw[very thick,pairstroke] (0,0) rectangle (0.9,0.9);
    \end{scope}

    \draw[cardborder!30,thin]
        (-0.45,-0.18) -- (0.45,-0.18);

    \begin{scope}[shift={(-0.45,-0.73)}]
        \foreach \col in {0,...,4} {
            \pgfmathsetmacro{\val}{int(random(#2,#3))}
            \fill[singlestroke!\val!white]
                ({\col*0.18},0)
                rectangle ++(0.18,0.3);
        }

        \foreach \divider in {1,...,4} {
            \draw[white,line width=0.25pt]
                ({\divider*0.18},0) -- ++(0,0.3);
        }

        \draw[very thick,singlestroke]
            (0,0) rectangle (0.9,0.3);
    \end{scope}
}

\begin{tikzpicture}[node distance=0.8cm and 0.8cm]
    \node (rep0) [rep] at (0,0) {};
    \begin{scope}[shift={(rep0.center)}]
        \repcard{101}{10}{35}
    \end{scope}


    \node (plus) [add,right=1.2cm of rep0] {$+$};

    \node (trunk) [rblock=trunk,right=0.8cm of plus]
        {Trunk};

    \node (rep1) [rep] at ($(trunk.east)+(1.2,0)$) {};
    \begin{scope}[shift={(rep1.center)}]
        \repcard{202}{25}{85}
    \end{scope}

    % Reduced from 1.5 cm to remove excess upper whitespace.
    \node (critic) [rblock=critic,above=0.55cm of rep1]
        {CycleCritic};

    \node (gate) [gate,right=0.8cm of rep1]
        {\phantom{Accept?}};

    \node (d1) [decision] at (critic.east -| gate)
        {\textcolor{checkgreen}{\small$\checkmark$}\,/\,%
         \textcolor{crossred}{\small$\times$}\,/\,?};

    % Raised from 1 cm below rep1 to remove excess lower whitespace.
    \path (rep1.south) ++(0,-0.35cm) coordinate (loopbottom);

    \begin{scope}[on background layer]
        \node (container) [
            draw=containerstroke,
            fill=containerbg,
            thick,
            rounded corners=14pt,
            fit={
                (plus)
                (trunk)
                (rep1)
                (critic)
                (d1)
                (gate)
                (loopbottom)
            },
            inner xsep=16pt,
            inner ysep=9pt
        ] {};
    \end{scope}
    
    \node (emb) [rblock=embed,above=0.2cm of rep0]
        {Input\\embedding};

    \node (seq) [
        above=0.13cm of emb,
        font=\ttfamily\bfseries\small,
        text=embedstroke!90!black,
        inner sep=1pt
    ] {Y\,C\,I\,P\,S};
    
    \node (seq_label) [
        above=0.05cm of seq,
        font=\sffamily\scriptsize,
        text=cardborder,
        inner sep=0pt
    ] {Input sequence};
    \node [
        anchor=north west,
        font=\sffamily\bfseries,
        text=containerstroke!90!black,
        xshift=6pt,
        yshift=-4pt
    ] at (container.north west)
        {Recycling Loop};

    \node (struct) [
        rblock=struct,
        right=1.2cm of container,
        yshift=1.4cm
    ] {Structure\\module};

    \node (conf) [rblock=conf,below=0.8cm of struct]
        {Confidence\\module};

    \node (dec_conf) [decision,below=0.6cm of conf]
        {\textcolor{checkgreen}{\small$\checkmark$}\,/\,%
         \textcolor{crossred}{\small$\times$}};

    \draw[flow] (seq.south) -- (emb.north);
    \draw[flow] (emb.south) -- (rep0.north);
    \draw[flow] (rep0.east) -- (plus.west);
    \draw[flow] (plus.east) -- (trunk.west);
    \draw[flow] (trunk.east) -- (rep1.west);
    \draw[flow] (rep1.north) -- (critic.south);
    \draw[flow] (critic.east) -- (d1.west);
    \draw[flow,dashed] (d1.south) -- (gate.north);
    \draw[flow] (rep1.east) -- (gate.west);

    \draw[flow,rounded corners=6pt]
        (gate.south)
        -- (gate.south |- loopbottom)
        -- (plus.south |- loopbottom)
        -- (plus.south);

    \coordinate (container_exit)
        at (container.east |- struct.west);

    \coordinate (split_pt)
        at ($(container_exit)!0.5!(struct.west)$);

    \draw[flow] (container_exit) -- (struct.west);
    \draw[flow,rounded corners=6pt] (split_pt) |- (conf.west);
    \draw[flow] (struct.south) -- (conf.north);
    \draw[flow] (conf.south) -- (dec_conf.north);
\end{tikzpicture}
